Thraxions: Ultralight Throat Axions

We argue that a new type of extremely light axion is generically present in the type IIB part of the string theory landscape. Its mass is suppressed by the third power of the warp factor of a strongly warped region (Klebanov-Strassler throat), suggesting the name thraxion. Our observation is based on the generic presence of several throats sharing the same 2-cycle. This cycle shrinks to zero volume at the end of each throat. It is hence trivial in homology and the corresponding $C_2$ axion is massive. However, the mass is warping-suppressed since, if one were to cut off the strongly warped regions, a proper 2-cycle would re-emerge. Since the kinetic term of the axion is dominated in the UV, an even stronger, quadratic mass suppression results. Moreover, if the axion is excited, the angular modes of the throats backreact. This gives our effective $C_2$ axion a finite monodromy and flattens its potential even further. Eventually, the mass turns out to scale as the third power of the warp factor. We briefly discuss possible implications for phenomenology and potential violations of the Weak Gravity Conjecture for axions. Moreover we identify a mechanism for generating super-Planckian axionic field ranges which we call drifting monodromies. However, in the examples we consider, the potential oscillates on sub-Planckian distances in field space, preventing us from building a natural inflation model on the basis of this idea.

==> figures/BExcitation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BExcitation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369.28955078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35133316)%
    \put(0,0){\includegraphics[width=\unitlength]{BExcitation.pdf}}%
    \put(0.22,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b=0$}}}%
    \put(0.15,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^2$}}}%
    \put(0,0.0583282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{K}{2}$}}}%
    \put(0.08,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{B}_1$}}}%
    \put(0.36616411,0.0583282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{K}{2}$}}}%
    \put(0.29,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{B}_2$}}}%
    \put(0.82,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b>0$}}}%
    \put(0.75,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^2$}}}%
    \put(0.49,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{K}{2}+\frac{b}{2 \pi}$}}}%
    \put(0.65,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{B}_1$}}}%
    \put(0.925,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{K}{2}-\frac{b}{2 \pi}$}}}%
    \put(0.86,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{B}_2$}}}%
  \end{picture}%
\endgroup%


==> figures/DeformationSpace.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DeformationSpace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.7059082bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30493232)%
    \put(0,0){\includegraphics[width=\unitlength]{DeformationSpace.pdf}}%
    \put(0.048,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize{complex structure moduli space}}}%
    \put(0.18,0.023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize{$z=z_1 =z_2$}}}%
    \put(0.4,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lt]{conifold point}}%
    \put(0.24,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\small{$|z|\neq 0$}}}%
    \put(0.20,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\varphi_1\neq\varphi_2$}}%
    \put(0.72,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\varphi_1$}}%
    \put(0.89,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\varphi_2$}}%
    \put(0.86,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lt]{complex structure}}%
    \put(0.86,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lt]{moduli space}}%
  \end{picture}%
\endgroup%


==> figures/FieldProfile.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FieldProfile.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.19058155bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69258435)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FieldProfile.pdf}}%
    \put(-0.07,0.61){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$c/M$}}%
    \put(-0.11,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$-c/M$}}%
    \put(0.03,0.7){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\phi(r)$}}%
    \put(0.99,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$r$}}%
    \put(0.1,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$r_\IR$}}%
    \put(0.46,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$r_\UV$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FieldProfile.pdf}}%
    \put(0.23,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lt]{throat 1}}%
    \put(0.62,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lt]{throat 2}}%
  \end{picture}%
\endgroup%


==> figures/Fluxes.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fluxes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{169.46875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77942365)%
    \put(0,0){\includegraphics[width=\unitlength]{Fluxes.pdf}}%
    \put(0.5068241,0.73106543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$c \neq 0$}}%
    \put(0.24,0.){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\varphi_1$}}%
    \put(0.71,0.){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\varphi_2$}}%
    \put(0.83,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$-P=-\frac{c}{\pi}$}}%
    \put(-0.03,0.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$P=\frac{c}{\pi}$}}%
  \end{picture}%
\endgroup%


==> figures/Intro_Setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Intro_Setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230.53701172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57295768)%
    \put(0,0){\includegraphics[width=\unitlength]{Intro_Setup.pdf}}%
    \put(0.29213815,0.53740935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$c \sim \int_{S^2} C_2$}}%
    \put(0.10306871,0.00001865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\varphi_1$}}%
    \put(0.44377806,0.00000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\varphi_2$}}%
    \put(0.64036986,0.31601484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$S^2$}}%
    \put(0.81,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$r_\IR~,$}}%
    \put(0.93,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$w_\IR \ll 1$}}%
    \put(0.81,0.26822456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$r~,$}}%
    \put(0.93,0.26822456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$w(r)$}}%
    \put(0.81,0.53277194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$r_\UV~,$}}%
    \put(0.93,0.53277194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$w_\UV = 1$}}%
  \end{picture}%
\endgroup%


==> figures/Orientifold.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Orientifold.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{564.81186523bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62427647)%
    \put(0,0){\includegraphics[width=\unitlength]{Orientifold.pdf}}%
    \put(0.99,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
  \end{picture}%
\endgroup%


==> figures/TripleThroat.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TripleThroat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{134.30220947bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52318871)%
    \put(0,0){\includegraphics[width=\unitlength]{TripleThroat.pdf}}%
    \put(0.1,0.012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\varphi_1$}}%
    \put(0.4,0.012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\varphi_2$}}%
    \put(0.705,0.012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\varphi_3$}}%
    \put(0.14055548,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$c_1$}}%
    \put(0.67009095,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$c_2$}}%
    \put(0.40683885,0.37596163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$c_3$}}%
  \end{picture}%
\endgroup%


==> figures/U1Breaking.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'U1Breaking.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.13845215bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37013481)%
    \put(0,0){\includegraphics[width=\unitlength]{U1Breaking.pdf}}%
    \put(0.15,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$U(1)_R$}}%
    \put(0.61,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$U(1)_R$}}%
    \put(0.16,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\cancel{U(1)_R}$}}%
    \put(0.60,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\cancel{U(1)_R}$}}%
    \put(0.24,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\abs{z_1}$}}%
    \put(0.68,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\abs{z_2}$}}%
    \put(0.96,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$r$}}%
    \put(0.96,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$r=0$}}%
    \put(0.96,0.055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$r \sim \abs{z_i}$}}%
    \put(0.125,0.02574215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\varphi_1$}}%
    \put(0.565,0.02550536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\varphi_2$}}%
  \end{picture}%
\endgroup%

